PMNet: Robust Pathloss Map Prediction via Supervised Learning

Pathloss prediction is an essential component of wireless network planning. While ray tracing based methods have been successfully used for many years, they require significant computational effort that may become prohibitive with the increased network densification and/or use of higher frequencies in 5G/B5G (beyond 5G) systems. In this paper, we propose and evaluate a data-driven and model-free pathloss prediction method, dubbed PMNet. This method uses a supervised learning approach: training a neural network (NN) with a limited amount of ray tracing (or channel measurement) data and map data and then predicting the pathloss over location with no ray tracing data with a high level of accuracy. Our proposed pathloss map prediction-oriented NN architecture, which is empowered by state-of-the-art computer vision techniques, outperforms other architectures that have been previously proposed (e.g., UNet, RadioUNet) in terms of accuracy while showing generalization capability. Moreover, PMNet trained on a 4-fold smaller dataset surpasses the other baselines (trained on a 4-fold larger dataset), corroborating the potential of PMNet.

==> Table/Comparison.tex <==
\begin{tabularx}{1\linewidth}{l c l c}
\toprule[1pt]
{Scheme} & Collision Rate $C$ & {Scheme} & Collision Rate $C$  \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 


Heuristic ($K=10$) & $0.0341$ (1.00x) \; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.14,0) -- (0.3,0);
\draw[black,line width=1pt] (0.14,-2pt) -- (0.14,2pt);
\draw[black,line width=1pt] (0.3,-2pt) -- (0.3,2pt);} &
Heuristic ($K=100$) & $0.2781$ (1.00x) \; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.34,0) -- (0.5,0);
\draw[black,line width=1pt] (0.34,-2pt) -- (0.34,2pt);
\draw[black,line width=1pt] (0.5,-2pt) -- (0.5,2pt);} 
\\

\textbf{PPO ($K=10$)}  & $0.0079$ (4.31x) \; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.05,0) -- (0.15,0);
\draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
\draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} &
\textbf{PPO ($K=100$)}  & $0.1379$ (2.01x) \; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.25,0) -- (0.35,0);
\draw[black,line width=1pt] (0.25,-2pt) -- (0.25,2pt);
\draw[black,line width=1pt] (0.35,-2pt) -- (0.35,2pt);} \\

\bottomrule[1pt]
\end{tabularx}




% \begin{tabularx}{1\linewidth}{l c }
% \toprule[1pt]
% {Scheme} & Collision Rate $C$  \\
% \cmidrule(lr){1-1} \cmidrule(lr){2-2} 


% Heuristic ($K=10$) & $0.0341$ (1.00x) \; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.14,0) -- (0.3,0);
% \draw[black,line width=1pt] (0.14,-2pt) -- (0.14,2pt);
% \draw[black,line width=1pt] (0.3,-2pt) -- (0.3,2pt);}
% % & $0.4941$\; \tikz{
% % \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% % \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.35,0) -- (0.55,0);
% % \draw[black,line width=1pt] (0.35,-2pt) -- (0.35,2pt);
% % \draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);}
% \\ 

% \textbf{PPO ($K=10$)}  & $0.0079$ (4.31x) \; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.15,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} 
% % & $0.9821$\; \tikz{
% % \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% % \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.9,0) -- (1.0,0);
% % \draw[black,line width=1pt] (0.9,-2pt) -- (0.9,2pt);
% % \draw[black,line width=1pt] (1.0,-2pt) -- (1.0,2pt);} 
% \\
% \midrule
% {} & Collision Rate $C$ \\
% \cmidrule(lr){1-1} \cmidrule(lr){2-2}


% Heuristic ($K=100$) & $0.2781$ (1.00x) \; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.34,0) -- (0.5,0);
% \draw[black,line width=1pt] (0.34,-2pt) -- (0.34,2pt);
% \draw[black,line width=1pt] (0.5,-2pt) -- (0.5,2pt);}
% % & $0.7219$\; \tikz{
% % \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% % \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.55,0) -- (0.70,0);
% % \draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);
% % \draw[black,line width=1pt] (0.70,-2pt) -- (0.70,2pt);}
% \\ 

% \textbf{PPO ($K=100$)}  & $0.1379$ (2.01x) \; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.25,0) -- (0.35,0);
% \draw[black,line width=1pt] (0.25,-2pt) -- (0.25,2pt);
% \draw[black,line width=1pt] (0.35,-2pt) -- (0.35,2pt);} 
% % & $0.8621$\; \tikz{
% % \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% % \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.8,0) -- (0.9,0);
% % \draw[black,line width=1pt] (0.8,-2pt) -- (0.8,2pt);
% % \draw[black,line width=1pt] (.9,-2pt) -- (0.9,2pt);} 
% \\


% \bottomrule[1pt]
% \end{tabularx}


==> Table/Comparison_Bar.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l l}
    \toprule[1pt]
    \# of IoT Nodes & Norm. Reward & \# of Ep. for Convergence \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
    \scriptsize{$K=10$} & \scriptsize{$-0.008$} \hspace{0pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1.2,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.2,0.2);
    } & \scriptsize{$\simeq 1.5\times10^{4}$} \hspace{0pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.1,0.2);
    } \\
    \scriptsize{$K=100$} & \scriptsize{$-0.138$} \hspace{0pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.7,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.7,0.2);
    } & \scriptsize{$\simeq 5.5\times10^{4}$} \hspace{0pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.35,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.35,0.2);
    } \\
    \scriptsize{$K=1000$} & \scriptsize{$-4.873$} \hspace{0pt}  \tikz{
        \fill[fill=color4] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.1,0.2);
    } & \scriptsize{Diverge} \hspace{18pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color6] (0.0,0) rectangle (1.2,0.15);
        \fill[pattern=north west lines, pattern color=black!30!color6] (0.0,0) rectangle (1.2,0.15);
    } \vspace{-.3em} \\
    & \ \ \ \ \ \ \ \tikz{
        \draw[black] (0.0,0) -- (1.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {};
        \draw[black] (-0.1,-0.1pt) -- (-0.1,0.1pt)node[anchor=north] {\tiny$-5$};
        \draw[black] (0.6,-2pt) -- (0.6,2pt)node[anchor=north] {};
        \draw[black] (0.5,-0.1pt) -- (0.5,0.1pt)node[anchor=north] {\tiny$-2.5$};
        \draw[black] (1.2,-2pt) -- (1.2,2pt)node[anchor=north] {};
        \draw[black] (1.15,-0.1pt) -- (1.15,0.1pt)node[anchor=north] {\tiny$0$};
    } 
    & \ \ \ \ \ \ \ \ \ \ \ \  \tikz{
        \draw[black] (0.0,0) -- (1.1,0);
        \draw[color6] (1.1,0) -- (1.3,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {};
        \draw[black] (-0.1,-0.1pt) -- (-0.1,0.1pt)node[anchor=north] {\tiny$10^{4}$};
        \draw[black] (0.6,-2pt) -- (0.6,2pt)node[anchor=north] {};
        \draw[black] (0.5,-0.1pt) -- (0.5,0.1pt)node[anchor=north] {\tiny$10^{5}$};
        \draw[black] (1.3,-2pt) -- (1.3,2pt)node[anchor=north] {};
        \draw[black] (1.2,-0.1pt) -- (1.2,0.1pt)node[anchor=north] {\tiny$\infty$};
    } \vspace{-.6em} \\
    \bottomrule[1pt]
\end{tabularx}

